1-loop equals torsion for fibered 3-manifolds

In earlier work of two of the authors, two 1-loop polynomial invariants of cusped 3-manifolds were constructed using combinatorial data of ideal triangulations, and conjectured to be equal to the $\mathbb{C}^2$ and the $\mathbb{C}^3$-torsion polynomials. Here, we prove this conjecture for layered triangulations of fibered 3-manifolds with toroidal boundary, and we illustrate our theorems with exact computations of the 1-loop and the torsion polynomials. As further evidence for the conjecture, we confirm it for more than 6,600 nonfibered manifolds, and use this data to explore the extent to which the $\mathbb{C}^2$-torsion determines the Thurston norm.

==> figures/m036.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'm036.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.71653543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67246968)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{m036.pdf}}%
    \put(0.14801902,0.65290555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.14412692,0.34856327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.24883631,0.60693748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.03364055,0.39959569){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.28957904,0.50320944){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(-0.01109942,0.50101522){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.25360908,0.401656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.03890132,0.60878722){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{m036.pdf}}%
    \put(0.0697087,0.53764547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0.12948029,0.51419706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0.16909712,0.58211152){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{m036.pdf}}%
    \put(0.18602508,0.42874728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{m036.pdf}}%
    \put(0.17886399,0.48420364){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{m036.pdf}}%
    \put(0.49805576,0.65517264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.49416333,0.35083036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.59887294,0.60920457){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.38367722,0.40186269){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.64282283,0.50547652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.33893724,0.50328222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.60318752,0.40209046){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.38893798,0.6110543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{m036.pdf}}%
    \put(0.41974539,0.53991256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0.46088932,0.50532782){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_9$\end{tabular}}}}%
    \put(0.5191336,0.58437852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{m036.pdf}}%
    \put(0.53606166,0.43101428){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{m036.pdf}}%
    \put(0.52890066,0.48647064){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{m036.pdf}}%
    \put(0.84938152,0.65743973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.84548914,0.35309745){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.95019883,0.61147165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.73500302,0.40412977){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.99414849,0.51017336){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.95279514,0.4026395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.74026379,0.61332139){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{m036.pdf}}%
    \put(0.77107119,0.54217964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0.81221517,0.5075949){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_9$\end{tabular}}}}%
    \put(0.87045945,0.5866456){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{m036.pdf}}%
    \put(0.89674646,0.44902973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{m036.pdf}}%
    \put(0.88022646,0.48873772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{m036.pdf}}%
    \put(0.68898066,0.50486589){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{m036.pdf}}%
    \put(0.69834623,0.29816396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.69445385,-0.00617833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.79916355,0.25219588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.58396746,0.044854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.8431132,0.15089759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.80175985,0.04336373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.58922822,0.25404562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{m036.pdf}}%
    \put(0.60743645,0.13880671){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{11}$\end{tabular}}}}%
    \put(0.66117989,0.15794022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{9}$\end{tabular}}}}%
    \put(0.71942417,0.22736983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{m036.pdf}}%
    \put(0.74571118,0.08975396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{m036.pdf}}%
    \put(0.72919118,0.12946195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{m036.pdf}}%
    \put(0.53868483,0.14427472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{m036.pdf}}%
    \put(0.30900144,0.29816396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.30510902,-0.00617833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.40981857,0.25219588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.19462272,0.044854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.45376823,0.15089759){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.41241497,0.04336373){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.19988358,0.25404562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{m036.pdf}}%
    \put(0.22221516,0.13972289){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{11}$\end{tabular}}}}%
    \put(0.27183515,0.16435427){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{9}$\end{tabular}}}}%
    \put(0.33007929,0.22736983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{m036.pdf}}%
    \put(0.3563662,0.08975396){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{10}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{m036.pdf}}%
    \put(0.32953801,0.1331272){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{m036.pdf}}%
    \put(0.14934015,0.14427472){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{m036.pdf}}%
    \put(0.03092532,0.54533229){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.12541634,0.55194148){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0.10846468,0.44404639){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0$\end{tabular}}}}%
    \put(0.18795421,0.6117305){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.25278288,0.47153561){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.19322298,0.39021348){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.38042756,0.54659184){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.40757026,0.47159813){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}%
    \put(0.50993325,0.52817115){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}%
    \put(0.53745645,0.61299004){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.60228522,0.47279515){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.54272535,0.39147302){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.73421086,0.54743042){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.76135356,0.47243671){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_6$\end{tabular}}}}%
    \put(0.86371655,0.52900974){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}%
    \put(0.8912398,0.61382863){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.95105896,0.45778624){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_9$\end{tabular}}}}%
    \put(0.87422449,0.41057){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_8$\end{tabular}}}}%
    \put(0.60462582,0.19459811){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{11}$\end{tabular}}}}%
    \put(0.57640733,0.10616779){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{10}$\end{tabular}}}}%
    \put(0.71247763,0.16554991){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_7$\end{tabular}}}}%
    \put(0.74000087,0.25357583){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.79982004,0.09432642){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_9$\end{tabular}}}}%
    \put(0.72298557,0.04711017){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_8$\end{tabular}}}}%
    \put(0.21790226,0.19599129){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{11}$\end{tabular}}}}%
    \put(0.18687476,0.10615651){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{10}$\end{tabular}}}}%
    \put(0.35665293,0.17677455){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{13}$\end{tabular}}}}%
    \put(0.35327732,0.25496901){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.41309648,0.09571959){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_9$\end{tabular}}}}%
    \put(0.29553168,0.05271681){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_{12}$\end{tabular}}}}%
    \put(0.30629957,0.34237865){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}flip 8\end{tabular}}}}%
    \put(0.65989575,0.34854478){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}flip 5\end{tabular}}}}%
    \put(0.91349099,0.27511301){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}flip 7\end{tabular}}}}%
    \put(0.4919983,0.25584819){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}flip 4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/m036id.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'm036id.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.71653543bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54545455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{m036id.pdf}}%
    \put(0.58038418,0.29054681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.31030598,-0.01379547){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.6812009,0.24457874){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.19981949,0.03723695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.42310952,0.13804381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.41978788,0.03929717){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.47126669,0.24642848){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{m036id.pdf}}%
    \put(0.50207367,0.17528673){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0.2956592,0.15183832){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0.60146231,0.21975278){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{m036id.pdf}}%
    \put(0.35220384,0.06638854){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{m036id.pdf}}%
    \put(0.34504279,0.1218449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{m036id.pdf}}%
    \put(0.17046854,0.54833962){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.16657644,0.24399733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.27128583,0.50237154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.05609006,0.29502975){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.31202855,0.3986435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.01135009,0.39644928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_3$\end{tabular}}}}%
    \put(0.27605859,0.29709006){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.06135083,0.50422128){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{m036id.pdf}}%
    \put(0.09215821,0.43307953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_7$\end{tabular}}}}%
    \put(0.1519298,0.40963112){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0.19154664,0.47754559){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{m036id.pdf}}%
    \put(0.2084746,0.32418135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{m036id.pdf}}%
    \put(0.20131351,0.3796377){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{m036id.pdf}}%
    \put(0.57016223,0.15453515){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{m036id.pdf}}%
    \put(0.83991506,0.54041956){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.83602258,0.23607728){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_0$\end{tabular}}}}%
    \put(0.94073228,0.49445149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.72553619,0.28710961){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_1$\end{tabular}}}}%
    \put(0.98468203,0.3931532){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0.94332877,0.28561933){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0.73079705,0.49630123){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{m036id.pdf}}%
    \put(0.7531288,0.3819785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{6}$\end{tabular}}}}%
    \put(0.80274862,0.40660988){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{7}$\end{tabular}}}}%
    \put(0.8609929,0.46962544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{m036id.pdf}}%
    \put(0.89125774,0.32604292){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{m036id.pdf}}%
    \put(0.86045163,0.37538281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{m036id.pdf}}%
    \put(0.68025374,0.38653033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{m036id.pdf}}%
    \put(0.07123931,0.18876921){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cut/paste\end{tabular}}}}%
    \put(0.80313518,0.16779383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}isotope\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{m036id.pdf}}%
    \put(0.05252461,0.44208074){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.14279656,0.44868992){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0.12584488,0.34079484){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0$\end{tabular}}}}%
    \put(0.20533443,0.50847894){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.26453765,0.36828406){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.21381027,0.2837549){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.27078576,0.08650444){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0$\end{tabular}}}}%
    \put(0.4045063,0.10902142){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.36195823,0.02946449){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.46294172,0.1812999){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.55000657,0.19111611){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0.61575156,0.2476981){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.81960727,0.3223945){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_1$\end{tabular}}}}%
    \put(0.75069544,0.41662094){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_5$\end{tabular}}}}%
    \put(0.8744554,0.502409){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_3$\end{tabular}}}}%
    \put(0.71975542,0.34208361){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_2$\end{tabular}}}}%
    \put(0.88289361,0.40536994){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_4$\end{tabular}}}}%
    \put(0.94094877,0.3364582){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{m036id.pdf}}%
    \put(0.97555422,0.27894227){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}s\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/p2c.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p2c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.62204724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.4,0.43293455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p2c.pdf}}%
    \put(0.91034628,0.21971563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{jk}$\end{tabular}}}}%
    \put(0.77407331,0.28080534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^k_{ji}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{p2c.pdf}}%
    \put(0.56022709,0.0341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{p2c.pdf}}%
    \put(1.00717064,0.0374343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.78324897,0.40850499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.77680049,0.00655691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{ij}$\end{tabular}}}}%
    \put(0.6288386,0.2299729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{ki}$\end{tabular}}}}%
    \put(0.65624076,0.08426368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^i_{kj}$\end{tabular}}}}%
    \put(0.8793599,0.08988195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^j_{ik}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{p2c.pdf}}%
    \put(0.33612428,0.22022442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{jk}$\end{tabular}}}}%
    \put(0.19875835,-0.00072252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{ij}$\end{tabular}}}}%
    \put(0.05286331,0.22269339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{ki}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{p2c.pdf}}%
    \put(1.0576566,0.309665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{ij} \mapsto \begin{pmatrix}
		0& -c_{ij}^{-1}  \\
		c_{ij} & 0 
	\end{pmatrix}$\end{tabular}}}}%
	\put(1.0576566,0.120665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^k_{ji} \mapsto \begin{pmatrix}
			1& - \dfrac{c_{ij}}{c_{jk}c_{ki}}  \\
			0 & 1
	\end{pmatrix}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{p2c.pdf}}%
    \put(-0.01378259,0.02746957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.43316106,0.03080452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.2092392,0.40187489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/p2c2.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'p2c.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{263.62204724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.4,0.43293455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{p2c.pdf}}%
    \put(0.91034628,0.21971563){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{jk}$\end{tabular}}}}%
    \put(0.77407331,0.28080534){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^k_{ji}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{p2c.pdf}}%
    \put(0.56022709,0.0341){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{p2c.pdf}}%
    \put(1.00717064,0.0374343){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.78324897,0.40850499){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.77680049,0.00655691){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{ij}$\end{tabular}}}}%
    \put(0.6288386,0.2299729){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{ki}$\end{tabular}}}}%
    \put(0.65624076,0.08426368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^i_{kj}$\end{tabular}}}}%
    \put(0.8793599,0.08988195){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^j_{ik}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{p2c.pdf}}%
    \put(0.33612428,0.22022442){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{jk}$\end{tabular}}}}%
    \put(0.19875835,-0.00072252){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{ij}$\end{tabular}}}}%
    \put(0.05286331,0.22269339){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c_{ki}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{p2c.pdf}}%
    \put(1.0576566,0.289665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{ij} \mapsto \begin{pmatrix}
		0 \\
		0 
	\end{pmatrix}$\end{tabular}}}}%
	\put(1.0576566,0.139665){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e^k_{ji} \mapsto \begin{pmatrix}
			c_{ij} \theta \\
			0 
	\end{pmatrix}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{p2c.pdf}}%
    \put(-0.01378259,0.02746957){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i$\end{tabular}}}}%
    \put(0.43316106,0.03080452){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$j$\end{tabular}}}}%
    \put(0.2092392,0.40187489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k$\end{tabular}}}}%
    \put(0.2092392,0.16187489){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ptolemy_torsion_degs.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{tikzoverlay*}[width=0.8\textwidth]{figures/images/ptolemy_torsion_degs.pdf}
  \draw (6.991831, 3.734717) node[below] {$0$};

  \draw (21.213701, 3.734717) node[below] {$20$};

  \draw (35.435571, 3.734717) node[below] {$40$};

  \draw (49.657440, 3.734717) node[below] {$60$};

  \draw (50, 0) node[below] {\small $[K : \BQ]$};
  \draw (0, 27) node[left] {\small $\deg \tau_{2, \rho_c}(t)$};

  \draw (63.879310, 3.734717) node[below] {$80$};

  \draw (78.101179, 3.734717) node[below] {$100$};

  \draw (92.323049, 3.734717) node[below] {$120$};

  \draw (5.117188, 5.609361) node[left] {$0$};

  \draw (5.117188, 12.720296) node[left] {$10$};

  \draw (5.117188, 19.831231) node[left] {$20$};

  \draw (5.117188, 26.942166) node[left] {$30$};

  \draw (5.117188, 34.053101) node[left] {$40$};

  \draw (5.117188, 41.164035) node[left] {$50$};

  \draw (5.117188, 48.274970) node[left] {$60$};

  % Internal axis coordinate system
  \begin{scope}[shift={(6.99183146, 5.60936144)},
                xscale=0.71109348, yscale=0.71109348]
      %\draw[red] (-0.500000, -0.500000) rectangle (127.500000, 60.500000);
  \end{scope}
  \end{tikzoverlay*}
\end{tikzpicture}



==> figures/tetrahedron.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tetrahedron.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{210.76917994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6724526)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tetrahedron.pdf}}%
    \put(0.09556872,0.21212454){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tetrahedron.pdf}}%
    \put(0.6406703,-0.0067036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.78802972,0.33444041){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0.5037472,0.63629288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0.36372594,0.15969374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{01}$\end{tabular}}}}%
    \put(0.71615899,0.16694578){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{12}$\end{tabular}}}}%
    \put(0.6480153,0.49854055){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{23}$\end{tabular}}}}%
    \put(0.27702865,0.459598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{03}$\end{tabular}}}}%
    \put(0.44319532,0.23916332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{02}$\end{tabular}}}}%
    \put(0.60384758,0.23398141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e_{13}$\end{tabular}}}}%
    \put(0.39288456,0.64639003){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_1$\end{tabular}}}}%
    \put(0.61364753,0.35376839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_0$\end{tabular}}}}%
    \put(0.34185784,-0.00549097){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_3$\end{tabular}}}}%
    \put(0.42496586,0.32873878){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tetrahedron.pdf}}%
  \end{picture}%
\endgroup%


==> figures/th_norm_comp.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{tikzoverlay*}[width=0.85\textwidth]{figures/images/th_norm_comp.jpg}
  \draw (10.575572, 4.427083) node[below] {$0$};

  \draw (29.131012, 4.427083) node[below] {$100$};

  \draw (47.686451, 4.427083) node[below] {$200$};

  \draw (66.241891, 4.427083) node[below] {$300$};

  \draw (84.797330, 4.427083) node[below] {$400$};

  \draw (5.104167, 5.946181) node[left] {$2$};

  \draw (5.104167, 11.254340) node[left] {$3$};

  \draw (5.104167, 16.562500) node[left] {$4$};

  \draw (5.104167, 21.870660) node[left] {$5$};

  \draw (5.104167, 27.178819) node[left] {$6$};

  \draw (5.104167, 32.486979) node[left] {$7$};

  \draw (5.104167, 37.795139) node[left] {$8$};

  \draw (5.104167, 43.103299) node[left] {$9$};

  \draw (5.104167, 48.411458) node[left] {$10$};

  \draw (48, 0) node[below]{\small $x(M)$};
  \draw (1, 27) node[left]{\small $\vol(M)$};
  
  % Internal axis coordinate system
  \begin{scope}[shift={(10.57557250, -4.67013889)},
                xscale=0.18555439, yscale=5.30815972]
      %\draw[red] (1.000000, 2.029883) rectangle (447.000000, 15.371680);
  \end{scope}
  \end{tikzoverlay*}
\end{tikzpicture}



==> figures/th_norm_fiber.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{tikzoverlay*}[width=0.8\textwidth]{figures/images/th_norm_fiber.pdf}
  \draw (13.510066, 4.531250) node[below] {$0$};

  \draw (31.337647, 4.531250) node[below] {$100$};

  \draw (49.165229, 4.531250) node[below] {$200$};

  \draw (50, 0) node[below]{\small $x(M) = - \chi(\mbox{fiber})$};
  \draw (1, 29) node[left, rotate=90, anchor=south]{\small count};

  \draw (66.992810, 4.531250) node[below] {$300$};

  \draw (84.820391, 4.531250) node[below] {$400$};

  \draw (7.890625, 6.050347) node[left] {$0$};

  \draw (7.890625, 12.751694) node[left] {$200$};

  \draw (7.890625, 19.453041) node[left] {$400$};

  \draw (7.890625, 26.154389) node[left] {$600$};

  \draw (7.890625, 32.855736) node[left] {$800$};

  \draw (7.890625, 39.557083) node[left] {$1000$};

  \draw (7.890625, 46.258430) node[left] {$1200$};

  % Internal axis coordinate system
  \begin{scope}[shift={(13.51006594, 6.05034722)},
                xscale=0.17827581, yscale=0.03350674]
      %\draw[red] (-0.500000, 0.000000) rectangle (449.500000, 1227.000000);
  \end{scope}
  \end{tikzoverlay*}
\end{tikzpicture}





==> figures/th_norm_nonfiber.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{tikzoverlay*}[width=0.7\textwidth]{figures/images/th_norm_nonfiber.pdf}
  \draw (14.733533, 4.427083) node[below] {$0$};

  \draw (28.108165, 4.427083) node[below] {$5$};

  \draw (41.482797, 4.427083) node[below] {$10$};

  \draw (54.857428, 4.427083) node[below] {$15$};

  \draw (68.232060, 4.427083) node[below] {$20$};

  \draw (81.606692, 4.427083) node[below] {$25$};

  \draw (94.981324, 4.427083) node[below] {$30$};

  \draw (7.864583, 5.946181) node[left] {$0$};

  \draw (7.864583, 14.113436) node[left] {$500$};

  \draw (7.864583, 22.280691) node[left] {$1000$};

  \draw (7.864583, 30.447947) node[left] {$1500$};

  \draw (7.864583, 38.615202) node[left] {$2000$};

  \draw (7.864583, 46.782458) node[left] {$2500$};

  \draw (50, 0) node[below]{\small $x(M)$};
  \draw (-1, 29) node[left, rotate=90, anchor=south]{\small count};
  % Internal axis coordinate system
  \begin{scope}[shift={(14.73353325, 5.94618056)},
                xscale=2.67492635, yscale=0.01633451]
      %\draw[red] (-0.500000, 0.000000) rectangle (29.500000, 2523.000000);
  \end{scope}
  \end{tikzoverlay*}
\end{tikzpicture}


